Efficient Seq2seq Coreference Resolution Using Entity Representations

Seq2seq coreference models have introduced a new paradigm for coreference resolution by learning to generate text corresponding to coreference labels, without requiring task-specific parameters. While these models achieve new state-of-the-art performance, they do so at the cost of flexibility and efficiency. In particular, they do not efficiently handle incremental settings such as dialogue, where text must processed sequentially. We propose a compressed representation in order to improve the efficiency of these methods in incremental settings. Our method works by extracting and re-organizing entity-level tokens, and discarding the majority of other input tokens. On OntoNotes, our best model achieves just 0.6 CoNLL F1 points below a full-prefix, incremental baseline while achieving a compression ratio of 1.8. On LitBank, where singleton mentions are annotated, it passes state-of-the-art performance. Our results indicate that discarding a wide portion of tokens in seq2seq resolvers is a feasible strategy for incremental coreference resolution.

==> graphics/compression_analysis.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Compression Ratio (CR)},
xmin=1.49648268725668, xmax=2.18013287644996,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CoNLL F1 Score},
ymin=75, ymax=80,
ytick style={color=black}
]

\addplot [thick, steelblue31119180, mark=*]
table {%
1.52755769585638 78.3114255160774
1.83572021288772 78.5613206103874
2.05372420029931 78.2104597061591
2.14905786785026 77.4872213526725
};
\addlegendentry{Entity-Centric Rep.}
\addplot [thick, red, dash pattern=on 2pt off 3.3pt]
table {%
1.49648268725668 79.3144255513743
2.18013287644996 79.3144255513743
};
\addlegendentry{Full-Prefix Baseline}

\node [below right] at (axis cs:  1.527, 78.21) {200};
\node [below] at (axis cs:  1.835, 78.46) {100};
\node [below left] at (axis cs: 2.053, 78.11) {50};
\node [below left] at (axis cs: 2.149, 77.48) {0};

\end{axis}

\end{tikzpicture}

==> graphics/oracle_add_ner_def.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Experimental Setting},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Full-Prefix,+EM NE,+PM NE,+EM Def.,+PM Def.,Non-Inc.},
x tick label style={rotate=45},
y grid style={darkgray176},
ylabel={CoNLL Score},
ymin=78, ymax=83,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.375,0) rectangle (axis cs:0.375,79.31);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.625,0) rectangle (axis cs:1.375,80.51);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.625,0) rectangle (axis cs:2.375,81.23);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.625,0) rectangle (axis cs:3.375,81.92);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.625,0) rectangle (axis cs:4.375,82.35);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.625,0) rectangle (axis cs:5.375,82.39);

\draw (axis cs:0,79.31) ++(0pt,0pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{79.3};
\draw (axis cs:1,80.51) ++(0pt,0pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{80.5};
\draw (axis cs:2,81.23) ++(0pt,0pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{81.2};
\draw (axis cs:3,81.92) ++(0pt,0pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{81.9};
\draw (axis cs:4,82.35) ++(0pt,0pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{82.4};
\draw (axis cs:5,82.39) ++(0pt,0pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{82.4};

\end{axis}

\end{tikzpicture}

==> graphics/syntactic_errors_inc_noninc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1819295}{RGB}{181,92,95}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen95157109}{RGB}{95,157,109}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Syntactic Category},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={draw=none},
xtick={0,1,2,3},
xticklabels={Named Entity,Pronoun,Indefinite NP,Definite NP},
x tick label style={font=\small},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Percent},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=0, ymax=22.4765625,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue88116163] (axis cs:-0.4,0) rectangle (axis cs:-0.2,18.90625);
\draw[draw=white,fill=steelblue88116163] (axis cs:0.6,0) rectangle (axis cs:0.8,1.875);
\draw[draw=white,fill=steelblue88116163] (axis cs:1.6,0) rectangle (axis cs:1.8,8.984375);
\draw[draw=white,fill=steelblue88116163] (axis cs:2.6,0) rectangle (axis cs:2.8,21.40625);
\draw[draw=white,fill=peru20313699] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,8.515625);
\draw[draw=white,fill=peru20313699] (axis cs:0.8,0) rectangle (axis cs:1,1.796875);
\draw[draw=white,fill=peru20313699] (axis cs:1.8,0) rectangle (axis cs:2,1.40625);
\draw[draw=white,fill=peru20313699] (axis cs:2.8,0) rectangle (axis cs:3,5.390625);
\draw[draw=white,fill=mediumseagreen95157109] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,4.6875);
\draw[draw=white,fill=mediumseagreen95157109] (axis cs:1,0) rectangle (axis cs:1.2,0.9375);
\draw[draw=white,fill=mediumseagreen95157109] (axis cs:2,0) rectangle (axis cs:2.2,0.78125);
\draw[draw=white,fill=mediumseagreen95157109] (axis cs:3,0) rectangle (axis cs:3.2,2.578125);
\draw[draw=white,fill=indianred1819295] (axis cs:0.2,0) rectangle (axis cs:0.4,2.34375);
\draw[draw=white,fill=indianred1819295] (axis cs:1.2,0) rectangle (axis cs:1.4,3.90625);
\draw[draw=white,fill=indianred1819295] (axis cs:2.2,0) rectangle (axis cs:2.4,1.484375);
\draw[draw=white,fill=indianred1819295] (axis cs:3.2,0) rectangle (axis cs:3.4,15);
\draw[draw=white,fill=steelblue88116163] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend, draw=white,fill=steelblue88116163}
\addlegendentry{First Mention}

\draw[draw=white,fill=peru20313699] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white,fill=peru20313699}
\addlegendentry{Exact Match}

\draw[draw=white,fill=mediumseagreen95157109] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white,fill=mediumseagreen95157109}
\addlegendentry{Partial Match}

\draw[draw=white,fill=indianred1819295] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white,fill=indianred1819295}
\addlegendentry{No Overlap}

\end{axis}

\end{tikzpicture}
